Image Segmentation For Improved Lossless Screen Content Compression

In recent years, it has been found that screen content images (SCI) can be effectively compressed based on appropriate probability modelling and suitable entropy coding methods such as arithmetic coding. The key objective is determining the best probability distribution for each pixel position. This strategy works particularly well for images with synthetic (textual) content. However, usually screen content images not only consist of synthetic but also pictorial (natural) regions. These images require diverse models of probability distributions to be optimally compressed. One way to achieve this goal is to separate synthetic and natural regions. This paper proposes a segmentation method that identifies natural regions enabling better adaptive treatment. It supplements a compression method known as Soft Context Formation (SCF) and operates as a pre-processing step. If at least one natural segment is found within the SCI, it is split into two sub images (natural and synthetic parts), and the process of modelling and coding is performed separately for both. For SCIs with natural regions, the proposed method achieves a bit-rate reduction of up to 11.6% and 1.52% with respect to HEVC and the previous version of the SCF.

==> Images/diagram_neu_110621.tex <==

%\documentclass{standalone}
%\usepackage{amsmath,tikz}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
%
%
%\begin{document}

\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1.5em, minimum width=5em, align=center]
\tikzstyle{decision} = [draw, fill=white,diamond, aspect=2,minimum height=2em, minimum width=8em,align=center, inner sep=0pt, outer sep=0pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{pinstyle2} = [pin edge={-to,thin,black}]
% #TS# \tikzset{font=\tiny}
\tikzset{font=\scriptsize}

\begin{tikzpicture}
	%
%\centering
	%
	\noindent
    \node [decision, pin={[pinstyle]above:Get current pixel $X$}, node distance=1.5cm] (stage1decision){$X$ can be\\ coded in Stage 1};
		\node [decision,below of=stage1decision, node distance=1.5cm] (stage2decision){$X$ is in\\ colour palette};
		\node [block, right of=stage1decision, node distance=3.5cm] (stage1){Code $X$ in Stage 1};
		\node [block, right of=stage2decision, node distance=3.5cm] (stage2){Code $X$ in Stage 2};
		\node [block, below of=stage2, node distance=1.25cm] (stage3){Code $X$ in Stage 3};
		\node [block, below right=0.25cm and -0.25cm of stage3,pin={[pinstyle2]below:Goto next pixel}] (update){Update histograms\\and pattern lists};
		
		\draw  [->] (stage1decision) -- node [name=Yes1, midway, above] {Yes} (stage1);
		\draw  [->] (stage2decision) -- node [name=Yes2, midway, above] {Yes} (stage2);
		\draw  [->] (stage1decision) -- node [name=No1, midway, left] {No} (stage2decision);
		\draw [->] (stage2decision) |- node [name=No2, near start, left] {No} (stage3);
		\draw [->] (stage1) -| (update);
		\draw [->] (stage2) -| (update);
		\draw [->] (stage3) -| (update);
			%
\end{tikzpicture}

%\end{document}

%\begin{tikzpicture}
    %\node [decision, pin={[pinstyle]above:Get current pixel $X$}, node distance=3cm] (stage1decision){$X$ can\\be coded in\\Stage 1};
		%\node [decision,right of=stage1decision, node distance=5cm] (stage2decision){$X$ is\\in colour\\palette};
		%\node [block, below of=stage1decision, node distance=3cm] (stage1){Code $X$ in Stage 1};
		%\node [block, below of=stage2decision, node distance=3cm] (stage2){Code $X$ in Stage 2};
		%\node [block, right of=stage2, node distance=5cm] (stage3){Code $X$ in Stage 3};
		%\node [block, below right=1cm and 1cm of stage3] (update){Update histograms and pattern lists};
		%
		%\draw  [->] (stage1decision) -- node [name=Yes1, midway, left] {Yes} (stage1);
		%\draw  [->] (stage2decision) -- node [name=Yes2, midway, left] {Yes} (stage2);
		%\draw  [->] (stage1decision) -- node [name=No1, midway, above] {No} (stage2decision);
		%\draw [->] (stage2decision) -| node [name=No2, near start, above] {No} (stage3);
		%\draw [->] (stage1) |- (update);
		%\draw [->] (stage2) |- (update);
		%\draw [->] (stage3) |- (update);
		%
		%
%\end{tikzpicture}


